Enhanced Successive Cancellation List Decoder for Long Polar Codes Targeting Air Interface

Polar codes are the first codes with a proven capacity-achieving capability, but their decoding faces several challenges, especially under long code lengths. In this paper, we target algorithmic improvements and analyses to enable the implementation of long polar codes (e.g., length 8K bits) by addressing key challenges in memory usage and computational complexity presented by successive cancellation list (SCL) polar decoding. Perturbation-enhanced (PE) SCL decoders with a list size of $L$ reach the decoding performance of the SCL decoder with a list size of $2L$. The proposed bias-enhanced (BE) SCL decoders, which simplify the PE SCL decoder based on insights gained by an ablation study, return similar decoding performance to PE SCL decoders. Also, proposed BE generalized partitioned SCL (GPSCL) decoders with a list size of $8$ have a $67\%$ reduction in the memory usage and similar decoding performance compared to SCL decoders with a list size of $16$, and it demonstrates that an accurate bias can be generated under a reduced number of codewords from the list and reduces the overhead from $\left(L-1\right)n$ XOR gates plus $n$ priority encoders to $n$ XOR gates, where $n$ is the code length. Furthermore, input-distribution-aware (IDA) decoding is applied to BE GPSCL decoders, which shows how an accurate bias is generated under a low-complexity decoder. Up to $5.4\times$ reduction in the computational complexity is achieved compared to SCL decoders with a list size of $16$, and negligible latency overhead is added to the decoding process. The degraded decoding performance is at most $0.05\text{ dB}$ compared to BE GPSCL decoders without IDA decoding. Lastly, we theoretically prove that the bias in the BE SCL decoder moves the received soft information toward valid polar codewords with a high likelihood, and explain the decoding performance gain.

==> (inline-0) <==
\begin{tikzpicture}
  \begin{customlegend}[legend columns=6,legend style={at={(0.0,-2.0)},anchor=south west, align=left,draw=none},
  legend entries={
  %\scriptsize{SCL-$8$}, \scriptsize{SCL-$16$}, \scriptsize{RPE SCL-$8$ $T=10$}, \scriptsize{PE SCL-$8$ $T=2$}, \scriptsize{PE SCL-$8$-SC $T=2$},\scriptsize{PE SCL-$8$ without noise $T=2$}, \scriptsize{PE SCL-$8$ $T=5$}, \scriptsize{PE SCL-$8$ without noise $T=5$}, \scriptsize{PE SCL-$4$ $T=2$}, \scriptsize{PE SCL-$4$ without noise $T=2$}, \scriptsize{SCL-$64$}
  \scriptsize{SCL-$8$~\cite{hashemi2017FastSCL}}, \scriptsize{SCL-$16$~\cite{hashemi2017FastSCL}}, \scriptsize{RPE SCL-$8$ $T=10$~\cite{wang2023randomperlist}}, \scriptsize{PE SCL-$8$ $T=2$~\cite{wang2024adaptive}}, \scriptsize{PE SCL-$8$-SC $T=2$},\scriptsize{PE SCL-$8$ without noise/BE $T=2$}
  }
  ]
  \addlegendimage{draw=colorblindfree11_1, mark=square*, fill=colorblindfree11_1}
  
  \addlegendimage{draw=colorblindfree11_2,mark=pentagon*,fill=colorblindfree11_2}
  \addlegendimage{draw=colorblindfree11_10,mark=star,fill=colorblindfree11_10}
  
  \addlegendimage{draw=colorblindfree11_9,mark=*,fill=colorblindfree11_9, densely dashed}
  \addlegendimage{draw=colorblindfree11_3,mark=diamond*,fill=colorblindfree11_3, dashed}
  
  \addlegendimage{draw=colorblindfree11_11,mark=triangle*,fill=colorblindfree11_11, densely dotted}

  \addlegendimage{draw=colorblindfree11_8,mark=square*,fill=colorblindfree11_8}
  \addlegendimage{draw=colorblindfree11_4,mark=star,fill=colorblindfree11_4}

  \addlegendimage{draw=colorblindfree11_1,mark=*,fill=colorblindfree11_1}
  \addlegendimage{draw=colorblindfree11_10,mark=triangle*,fill=colorblindfree11_10}

  \addlegendimage{draw=colorblindfree11_2,mark=triangle*,fill=colorblindfree11_2}

  %\addlegendimage{draw=colorblindfree11_11,fill=colorblindfree11_11}
  \end{customlegend}
\end{tikzpicture}
\vspace{-1.3em}

\captionsetup[subfigure]{font=scriptsize,labelfont=scriptsize}
%\resizebox{.8\textwidth}{!}{
\subfloat[\scriptsize{$n=1024, R = 0.25$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.66\columnwidth, height=.5\columnwidth,     
        xmin=1.25, xmax=2.00, xtick={1.25,1.5,...,2.00},minor x tick num=4,
        ymin=1e-5,  ymax=3e-2,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, ylabel=\scriptsize{FER},  ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8] {data/n_1024_R_0_25_CRC_16_FER.txt};\label{fig1-1}
        %%\addplot table [skip coords between index={6}{7}, x=Es/N0, y=SCL32] {data/n_1024_R_0_5_FER.txt};
        \addplot table [x=Eb/N0, y=SCL16] {data/n_1024_R_0_25_CRC_16_FER.txt};\label{fig1-2}
        \addplot table [x=Eb/N0, y=RPESCL8] {data/n_1024_R_0_25_CRC_16_FER.txt};\label{fig1-3}
        \addplot table [x=Eb/N0, y=PESCL8] {data/n_1024_R_0_25_CRC_16_FER.txt};\label{fig1-4}
        \addplot table [x=Eb/N0, y=PESCL8SC] {data/n_1024_R_0_25_CRC_16_FER.txt};\label{fig1-5}
        \addplot table [x=Eb/N0, y=BESCL8] {data/n_1024_R_0_25_CRC_16_FER.txt};\label{fig1-6}
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=1024, R = 0.50$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.66\columnwidth, height=.5\columnwidth,     
        xmin=1.5, xmax=2.5, xtick={1.5,1.75,...,2.5},
        minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8] {data/n_1024_R_0_5_CRC_16_FER.txt};
        %%\addplot table [skip coords between index={6}{7}, x=Es/N0, y=SCL32] {data/n_1024_R_0_5_FER.txt};
        \addplot table [x=Eb/N0, y=SCL16] {data/n_1024_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=RPESCL8] {data/n_1024_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8] {data/n_1024_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8SC] {data/n_1024_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL8] {data/n_1024_R_0_5_CRC_16_FER.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=1024, R = 0.75$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.66\columnwidth, height=.5\columnwidth,     
        xmin=2.75, xmax=3.625, xtick={2.75,3.0,...,3.75},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8] {data/n_1024_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=SCL16] {data/n_1024_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=RPESCL8] {data/n_1024_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8] {data/n_1024_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8SC] {data/n_1024_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL8] {data/n_1024_R_0_75_CRC_16_FER.txt};
      \end{axis}
    \end{tikzpicture}
}
%}
%\vskip
%\baselineskip

%\resizebox{.8\textwidth}{!}{
\subfloat[\scriptsize{$n=4096, R = 0.25$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.66\columnwidth, height=.5\columnwidth,     
        xmin=0.5, xmax=1.25, xtick={0.50,0.75,...,1.25},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, ylabel=\scriptsize{FER},  ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8] {data/n_4096_R_0_25_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=SCL16] {data/n_4096_R_0_25_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=RPESCL8] {data/n_4096_R_0_25_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8] {data/n_4096_R_0_25_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8SC] {data/n_4096_R_0_25_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL8] {data/n_4096_R_0_25_CRC_16_FER.txt};
        %\begin{scope}
        %    \spy[black,size=17.8mm] on (3.6,1.0) in node [left,fill=white] at (2.3,1.0);
        %\end{scope}
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=4096, R = 0.50$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.66\columnwidth, height=.5\columnwidth,     
        xmin=1.25, xmax=1.875, xtick={1.25,1.5,...,2},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=SCL16] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=RPESCL8] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8SC] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL8] {data/n_4096_R_0_5_CRC_16_FER.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=4096, R = 0.75$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.66\columnwidth, height=.5\columnwidth,     
        xmin=2.5, xmax=3.125, xtick={2.5,2.75,...,3.25},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8] {data/n_4096_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=SCL16] {data/n_4096_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=RPESCL8] {data/n_4096_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8] {data/n_4096_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8SC] {data/n_4096_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL8] {data/n_4096_R_0_75_CRC_16_FER.txt};
      \end{axis}
    \end{tikzpicture}
}
%}
%\vskip
%\baselineskip

%\resizebox{.8\textwidth}{!}{
\subfloat[\scriptsize{$n=8192, R = 0.25$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.66\columnwidth, height=.5\columnwidth,     
        xmin=0.5, xmax=1.0, xtick={0.5,0.75,1.0},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        ylabel=\scriptsize{FER},  
        ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8] {data/n_8192_R_0_25_CRC_16_FER.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=SCL16] {data/n_8192_R_0_25_CRC_16_FER.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=RPESCL8] {data/n_8192_R_0_25_CRC_16_FER.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=PESCL8] {data/n_8192_R_0_25_CRC_16_FER.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=PESCL8SC] {data/n_8192_R_0_25_CRC_16_FER.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=BESCL8] {data/n_8192_R_0_25_CRC_16_FER.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=8192, R = 0.50$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.66\columnwidth, height=.5\columnwidth,     
        xmin=1.25, xmax=1.625, xtick={1.25,1.50,...,1.75},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8] {data/n_8192_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=SCL16] {data/n_8192_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=RPESCL8] {data/n_8192_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8] {data/n_8192_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8SC] {data/n_8192_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL8] {data/n_8192_R_0_5_CRC_16_FER.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=8192, R = 0.75$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.66\columnwidth, height=.5\columnwidth,     
        xmin=2.5, xmax=2.875, xtick={2.5,2.75,...,3.00},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER}, 
        ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8] {data/n_8192_R_0_75_CRC_16_FER.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=SCL16] {data/n_8192_R_0_75_CRC_16_FER.txt};
        \addplot table [skip coords between index={3}{4}, x=Eb/N0, y=RPESCL8] {data/n_8192_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8] {data/n_8192_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8SC] {data/n_8192_R_0_75_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL8] {data/n_8192_R_0_75_CRC_16_FER.txt};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
  \begin{customlegend}[legend columns=2,legend style={at={(0.0,-2.0)},anchor=south west, align=left,draw=none},
  legend entries={
  %\scriptsize{SCL-$8$}, \scriptsize{SCL-$16$}, \scriptsize{RPE SCL-$8$ $T=10$}, \scriptsize{PE SCL-$8$ $T=2$}, \scriptsize{PE SCL-$8$-SC $T=2$},\scriptsize{PE SCL-$8$ without noise $T=2$}, \scriptsize{PE SCL-$8$ $T=5$}, \scriptsize{PE SCL-$8$ without noise $T=5$}, \scriptsize{PE SCL-$4$ $T=2$}, \scriptsize{PE SCL-$4$ without noise $T=2$}, \scriptsize{SCL-$64$}
  \scriptsize{SCL-$2$~\cite{hashemi2017FastSCL}},
  \scriptsize{PE SCL-$2$ $T=2$~\cite{wang2024adaptive}}, \scriptsize{BE (PE without noise ) SCL-$2$  $T=2$},
  \scriptsize{SCL-$4$~\cite{hashemi2017FastSCL}},
  \scriptsize{SCL-$8$~\cite{hashemi2017FastSCL}}, \scriptsize{PE SCL-$4$ $T=2$~\cite{wang2024adaptive}}, \scriptsize{BE (PE without noise ) SCL-$4$  $T=2$}, \scriptsize{PE SCL-$8$ $T=2$~\cite{wang2024adaptive}}, \scriptsize{BE (PE without noise) SCL-$8$ $T=2$}, \scriptsize{PE SCL-$8$ $T=5$~\cite{wang2024adaptive}}, \scriptsize{BE (PE without noise) SCL-$8$ $T=5$}, \scriptsize{SCL-$32$~\cite{hashemi2017FastSCL}}
  }
  ]
  \addlegendimage{draw=colorblindfree11_1, fill=colorblindfree11_1}
  \addlegendimage{draw=colorblindfree11_1, mark=*, fill=colorblindfree11_1, densely dashed}
  \addlegendimage{draw=colorblindfree11_11, fill=colorblindfree11_11}
  \addlegendimage{draw=colorblindfree11_11, mark=*, fill=colorblindfree11_11, densely dashed}
  \addlegendimage{draw=colorblindfree11_1, mark=square*, fill=colorblindfree11_1}
  \addlegendimage{draw=colorblindfree11_10,mark=star,fill=colorblindfree11_10}
  
  \addlegendimage{draw=colorblindfree11_2,mark=pentagon*,fill=colorblindfree11_2, dashed}
  \addlegendimage{draw=colorblindfree11_11,mark=triangle*,fill=colorblindfree11_11, densely dotted}
  
  \addlegendimage{draw=colorblindfree11_3,mark=diamond*,fill=colorblindfree11_3, dashed}
  \addlegendimage{draw=colorblindfree11_9,mark=*,fill=colorblindfree11_9, densely dashed}

  \addlegendimage{draw=colorblindfree11_8,mark=star,fill=colorblindfree11_8}
  \addlegendimage{draw=colorblindfree11_4,mark=star,fill=colorblindfree11_4}

  %\addlegendimage{draw=colorblindfree11_11,fill=colorblindfree11_11}
  \end{customlegend}
\end{tikzpicture}
\vspace{-0.6em}

    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=1.25, xmax=1.875, xtick={1.25,1.5,...,2},minor x tick num=4,
        ymin=5e-6,  ymax=1e-0,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_1,mark=*, mark options = {fill=colorblindfree11_1}, densely dashed},
        {draw=colorblindfree11_11,mark options = {fill=colorblindfree11_11}},
        {draw=colorblindfree11_11,mark=*, mark options = {fill=colorblindfree11_11}, densely dashed},
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_8, mark = star, mark options = {fill= colorblindfree11_8}},
        {draw=colorblindfree11_4, mark = star, mark options = {fill= colorblindfree11_4}}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL2] {data/n_4096_R_0_5_CRC_16_FER_small_L.txt};
        \addplot table [x=Eb/N0, y=PESCL2] {data/n_4096_R_0_5_CRC_16_FER_small_L.txt};
        \addplot table [x=Eb/N0, y=BESCL2] {data/n_4096_R_0_5_CRC_16_FER_small_L.txt};
        \addplot table [x=Eb/N0, y=SCL4] {data/n_4096_R_0_5_CRC_16_FER_small_L.txt};
        \addplot table [x=Eb/N0, y=SCL8] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL4] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL4] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL8] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=PESCL8T5] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=BESCL8T5] {data/n_4096_R_0_5_CRC_16_FER.txt};
        \addplot table [x=Eb/N0, y=SCL32] {data/n_4096_R_0_5_CRC_16_FER.txt};
      \end{axis}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
  \begin{customlegend}[legend columns=6,legend style={at={(0.0,-5.0)},anchor=south west, align=left,draw=none},
  legend entries={
  \scriptsize{\gls{pe} \gls{scl} $n=1024$~\cite{wang2024adaptive}}, \scriptsize{\gls{be} \gls{scl} $n=1024$}, \scriptsize{\gls{pe} \gls{scl} $n=4096$~\cite{wang2024adaptive}}, \scriptsize{\gls{be} \gls{scl} $n=4096$}, \scriptsize{\gls{pe} \gls{scl} $n=8192$~\cite{wang2024adaptive}},\scriptsize{\gls{be} \gls{scl} $n=8192$}
  }
  ]
  \addlegendimage{draw=colorblindfree11_1, mark=square*, fill=colorblindfree11_1}
  \addlegendimage{draw=colorblindfree11_10,mark=*,fill=colorblindfree11_10, densely dashed}
  \addlegendimage{draw=colorblindfree11_2,mark=pentagon*,fill=colorblindfree11_2}
  \addlegendimage{draw=colorblindfree11_11,mark=triangle*,fill=colorblindfree11_11, densely dashed}
  \addlegendimage{draw=colorblindfree11_3,mark=diamond*,fill=colorblindfree11_3}
  \addlegendimage{draw=colorblindfree11_9,mark=star,fill=colorblindfree11_9, densely dashed}

  \addlegendimage{draw=colorblindfree11_4,fill=colorblindfree11_4}
  \addlegendimage{draw=colorblindfree11_8,fill=colorblindfree11_8}

  %\addlegendimage{draw=colorblindfree11_11,fill=colorblindfree11_11}
  \end{customlegend}
\end{tikzpicture}
\vspace{-2.3em}

\captionsetup[subfigure]{font=scriptsize,labelfont=scriptsize}
%\resizebox{.8\textwidth}{!}{
\subfloat[\scriptsize{$R = 0.25$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.44\columnwidth,     
        xmin=0.5, xmax=2.0, xtick={0.50,0.75,...,2.00}, minor x tick num=4,
        ymin=1,  ymax=1.06,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, ylabel=\scriptsize{Avg. $T$},  ylabel near ticks,
        grid=both, grid style={gray!30}, 
        %ymode=log, log basis y={10},
        y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_10,mark=*,mark options = {fill=colorblindfree11_10}, densely dashed},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}},
        {draw=colorblindfree11_9, mark = star, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_4, mark options = {fill= colorblindfree11_4}}
        }
        ]
        \addplot table [skip coords between index={0}{1},x=0.25Eb/N0, y=0.25AvgT] {data/n_1024_CRC_16_PE_Avg_T.txt};
        %%\addplot table [skip coords between index={6}{7}, x=Es/N0, y=SCL32] {data/n_1024_R_0_5_FER.txt};
        \addplot table [skip coords between index={0}{1},x=0.25Eb/N0, y=0.25AvgT] {data/n_1024_CRC_16_BE_Avg_T.txt};
        \addplot table [x=0.25Eb/N0, y=0.25AvgT] {data/n_4096_CRC_16_PE_Avg_T.txt};
        \addplot table [x=0.25Eb/N0, y=0.25AvgT] {data/n_4096_CRC_16_BE_Avg_T.txt};
        \addplot table [skip coords between index={3}{4},x=0.25Eb/N0, y=0.25AvgT] {data/n_8192_CRC_16_PE_Avg_T.txt};
        \addplot table [skip coords between index={3}{4},x=0.25Eb/N0, y=0.25AvgT] {data/n_8192_CRC_16_BE_Avg_T.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$R = 0.50$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.42\columnwidth,     
        xmin=1.25, xmax=2.5, xtick={1.00,1.25,...,2.5},
        minor x tick num=4,
        ymin=1,  ymax=1.08,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, 
        y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        %ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_10,mark=*,mark options = {fill=colorblindfree11_10}, densely dashed},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}},
        {draw=colorblindfree11_9, mark = star, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_4, mark options = {fill= colorblindfree11_4}}
        }
        ]
        \addplot table [x=0.50Eb/N0, y=0.50AvgT] {data/n_1024_CRC_16_PE_Avg_T.txt};
        \addplot table [x=0.50Eb/N0, y=0.50AvgT] {data/n_1024_CRC_16_BE_Avg_T.txt};
        \addplot table [x=0.50Eb/N0, y=0.50AvgT] {data/n_4096_CRC_16_PE_Avg_T.txt};
        \addplot table [x=0.50Eb/N0, y=0.50AvgT] {data/n_4096_CRC_16_BE_Avg_T.txt};
        \addplot table [x=0.50Eb/N0, y=0.50AvgT] {data/n_8192_CRC_16_PE_Avg_T.txt};
        \addplot table [x=0.50Eb/N0, y=0.50AvgT] {data/n_8192_CRC_16_BE_Avg_T.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$R = 0.75$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.42\columnwidth,     
        xmin=2.5, xmax=3.5, xtick={2.5,2.75,...,3.5},minor x tick num=4,
        ymin=1,  ymax=1.08,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, 
        y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        %ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_10,mark=*,mark options = {fill=colorblindfree11_10}, densely dashed},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}},
        {draw=colorblindfree11_9, mark = star, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_4, mark options = {fill= colorblindfree11_4}}
        }
        ]
        \addplot table [x=0.75Eb/N0, y=0.75AvgT] {data/n_1024_CRC_16_PE_Avg_T.txt};
        \addplot table [x=0.75Eb/N0, y=0.75AvgT] {data/n_1024_CRC_16_BE_Avg_T.txt};
        \addplot table [x=0.75Eb/N0, y=0.75AvgT] {data/n_4096_CRC_16_PE_Avg_T.txt};
        \addplot table [x=0.75Eb/N0, y=0.75AvgT] {data/n_4096_CRC_16_BE_Avg_T.txt};
        \addplot table [x=0.75Eb/N0, y=0.75AvgT] {data/n_8192_CRC_16_PE_Avg_T.txt};
        \addplot table [x=0.75Eb/N0, y=0.75AvgT] {data/n_8192_CRC_16_BE_Avg_T.txt};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
  \begin{customlegend}[legend columns=3,legend style={at={(0.0,-2.0)},anchor=south west, align=left,draw=none},
  legend entries={
  \scriptsize{SCL-$8$~\cite{hashemi2017FastSCL}}, \scriptsize{SCL-$16$~\cite{hashemi2017FastSCL}}, \scriptsize{GPSCL-$8$ $S=2$~\cite{Hashemi2018partitionlist}}, \scriptsize{BE GPSCL-$8$ $S=1$ $T=2$}, \scriptsize{BE GPSCL-$8$ $S=2$ $T=2$}, \scriptsize{IDA BE GPSCL-$8$ $S=2$ $T=2$}
  }
  ]
  \addlegendimage{draw=colorblindfree11_1, mark=square*, fill=colorblindfree11_1}
  
  \addlegendimage{draw=colorblindfree11_2,mark=pentagon*,fill=colorblindfree11_2}
  \addlegendimage{draw=colorblindfree11_10,mark=star,fill=colorblindfree11_10}
  
  \addlegendimage{draw=colorblindfree11_9,mark=*,fill=colorblindfree11_9, densely dashed}
  \addlegendimage{draw=colorblindfree11_3,mark=diamond*,fill=colorblindfree11_3, dashed}
  
  \addlegendimage{draw=colorblindfree11_11,mark=triangle*,fill=colorblindfree11_11, densely dotted}

  \addlegendimage{draw=colorblindfree11_8,mark=square*,fill=colorblindfree11_8}
  \addlegendimage{draw=colorblindfree11_4,mark=star,fill=colorblindfree11_4}

  \addlegendimage{draw=colorblindfree11_1,mark=*,fill=colorblindfree11_1}
  \addlegendimage{draw=colorblindfree11_10,mark=triangle*,fill=colorblindfree11_10}

  \addlegendimage{draw=colorblindfree11_2,mark=triangle*,fill=colorblindfree11_2}

  %\addlegendimage{draw=colorblindfree11_11,fill=colorblindfree11_11}
  \end{customlegend}
\end{tikzpicture}
\vspace{-1.6em}

\captionsetup[subfigure]{font=scriptsize,labelfont=scriptsize}
%\resizebox{.8\textwidth}{!}{
\subfloat[\scriptsize{$n=4096, R = 0.25$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=0.5, xmax=1.25, xtick={0.50,0.75,...,1.25},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, ylabel=\scriptsize{FER},  ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL16DisCRC] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=GPSCL8L2] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L1DisCRC] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=IDABEGPSCL8L2] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=4096, R = 0.50$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=1.25, xmax=1.875, xtick={1.25,1.5,...,2},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL16DisCRC] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=GPSCL8L2] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L1DisCRC] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=IDABEGPSCL8L2] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=4096, R = 0.75$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=2.5, xmax=3.125, xtick={2.5,2.75,...,3.25},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL16DisCRC] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=GPSCL8L2] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L1DisCRC] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=IDABEGPSCL8L2] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
%}
%\vskip
%\baselineskip

%\resizebox{.8\textwidth}{!}{
\subfloat[\scriptsize{$n=8192, R = 0.25$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=0.5, xmax=1.0, xtick={0.5,0.75,1.0},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        ylabel=\scriptsize{FER},  
        ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=SCL8DisCRC] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=SCL16DisCRC] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=GPSCL8L2] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=BEGPSCL8L1DisCRC] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=IDABEGPSCL8L2] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=8192, R = 0.50$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=1.25, xmax=1.625, xtick={1.25,1.50,...,1.75},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL16DisCRC] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=GPSCL8L2] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L1DisCRC] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=IDABEGPSCL8L2] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=8192, R = 0.75$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=2.5, xmax=2.875, xtick={2.5,2.75,...,3.00},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER}, 
        ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL16DisCRC] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=GPSCL8L2] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L1DisCRC] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=IDABEGPSCL8L2] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{@{}c c cc c cc c cc c@{}}
    \toprule
    &\multicolumn{2}{c}{$R=0.25$}&\phantom{a}&\multicolumn{2}{c}{$R=0.50$}&\phantom{a}&\multicolumn{2}{c}{$R=0.75$}\\
    \cmidrule{2-3} \cmidrule{5-6} \cmidrule{8-9}
    &$\Delta$ & $\nu$ && $\Delta$ & $\nu$  && $\Delta$ & $\nu$\\
    \midrule
    $n=4096$ &  $23$ & $14$ && $28$ & $14$ && $17$ & $14$\\
    $n=8192$ & $23$ & $15$ && $20$ & $15$ && $\mathbf{13}$ & $\mathbf{15}$\\ 
    \bottomrule
    \end{tabular}
    \label{tab:IDA_overhead}
\end{table}

\begin{figure*}[ht]
\centering
\begin{tikzpicture}
  \begin{customlegend}[legend columns=3,legend style={at={(0.0,-5.0)},anchor=south west, align=left,draw=none},
  legend entries={
 \scriptsize{\gls{ida} \gls{be} \gls{gpscl}-$8$ $S=2$ $T=2$ Quantized}, \scriptsize{\eqref{eqn:IDA_exp_L_log10} with parameters in Table~\ref{tab:IDA_param_quantized}}
  }
  ]
  \addlegendimage{draw=colorblindfree11_1, mark=square*, fill=colorblindfree11_1}
  \addlegendimage{draw=colorblindfree11_10,mark=*,fill=colorblindfree11_10, densely dashed}
  \addlegendimage{draw=colorblindfree11_2,mark=pentagon*,fill=colorblindfree11_2}
  \addlegendimage{draw=colorblindfree11_11,mark=triangle*,fill=colorblindfree11_11, densely dashed}
  \addlegendimage{draw=colorblindfree11_3,mark=diamond*,fill=colorblindfree11_3}
  \addlegendimage{draw=colorblindfree11_9,mark=star,fill=colorblindfree11_9, densely dashed}

  \addlegendimage{draw=colorblindfree11_4,fill=colorblindfree11_4}
  \addlegendimage{draw=colorblindfree11_8,fill=colorblindfree11_8}

  %\addlegendimage{draw=colorblindfree11_11,fill=colorblindfree11_11}
  \end{customlegend}
\end{tikzpicture}
\vspace{-1.6em}

\captionsetup[subfigure]{font=scriptsize,labelfont=scriptsize}
%\resizebox{.8\textwidth}{!}{
\subfloat[\scriptsize{$n=4096$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=\columnwidth, height=.42\columnwidth,     
        xmin=0.5, xmax=3.125, xtick={0.50,0.75,...,3.25}, minor x tick num=4,
        ymin=6,  ymax=8.5,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, ylabel=\scriptsize{Avg. $L$},  ylabel near ticks,
        grid=both, grid style={gray!30}, 
        %ymode=log, log basis y={10},
        y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_10,mark=*,mark options = {fill=colorblindfree11_10}, densely dashed}
        %{draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        %{draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dashed},
        %{draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}},
        %{draw=colorblindfree11_9, mark = star, mark options = {fill= colorblindfree11_9}, densely dashed},
        %{draw=colorblindfree11_4, mark options = {fill= colorblindfree11_4}}
        }
        ]
        \addplot table [x=0.25Eb/N0, y=0.25AvgL] {data/n_4096_CRC16_IDA_Avg_L_Quant.txt};
        \addplot table [x=0.25Eb/N0, y=0.25ExpL] {data/n_4096_CRC16_IDA_Avg_L_Quant.txt};
        \node [pin=180:\tiny{$R=0.25$}] at (1.2,6.7) {};
        \addplot table [x=0.50Eb/N0, y=0.50AvgL] {data/n_4096_CRC16_IDA_Avg_L_Quant.txt};
        \addplot table [x=0.50Eb/N0, y=0.50ExpL] {data/n_4096_CRC16_IDA_Avg_L_Quant.txt};
        \node [pin=180:\tiny{$R=0.50$}] at (1.8,6.7) {};
        \addplot table [x=0.75Eb/N0, y=0.75AvgL] {data/n_4096_CRC16_IDA_Avg_L_Quant.txt};
        \addplot table [x=0.75Eb/N0, y=0.75ExpL] {data/n_4096_CRC16_IDA_Avg_L_Quant.txt};
        \node [pin=180:\tiny{$R=0.75$}] at (3.05,6.7) {};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=8192$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=\columnwidth, height=.42\columnwidth,     
        xmin=0.50, xmax=2.875, xtick={0.50,0.75,...,3.00},
        minor x tick num=4,
        ymin=6,  ymax=8.5,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, 
        y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        %ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_10,mark=*,mark options = {fill=colorblindfree11_10}, densely dashed}
        %{draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        %{draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dashed},
        %{draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}},
        %{draw=colorblindfree11_9, mark = star, mark options = {fill= colorblindfree11_9}, densely dashed},
        %{draw=colorblindfree11_4, mark options = {fill= colorblindfree11_4}}
        }
        ]
        \addplot table [x=0.25Eb/N0, y=0.25AvgL] {data/n_8192_CRC16_IDA_Avg_L_Quant.txt};
        \addplot table [x=0.25Eb/N0, y=0.25ExpL] {data/n_8192_CRC16_IDA_Avg_L_Quant.txt};
        \node [pin=0:\tiny{$R=0.25$}] at (0.90,6.7) {};
        \addplot table [x=0.50Eb/N0, y=0.50AvgL] {data/n_8192_CRC16_IDA_Avg_L_Quant.txt};
        \addplot table [x=0.50Eb/N0, y=0.50ExpL] {data/n_8192_CRC16_IDA_Avg_L_Quant.txt};
        \node [pin=0:\tiny{$R=0.50$}] at (1.55,6.7) {};
        \addplot table [x=0.75Eb/N0, y=0.75AvgL] {data/n_8192_CRC16_IDA_Avg_L_Quant.txt};
        \addplot table [x=0.75Eb/N0, y=0.75ExpL] {data/n_8192_CRC16_IDA_Avg_L_Quant.txt};
        \node [pin=180:\tiny{$R=0.75$}] at (2.8,6.7) {};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
  \begin{customlegend}[legend columns=3,legend style={at={(0.0,-5.0)},anchor=south west, align=left,draw=none},
  legend entries={
  \scriptsize{\gls{scl}-$16$},
 \scriptsize{\gls{be} \gls{gpscl}-$8$ $S=2$ $T=2$}, \scriptsize{\gls{ida} \gls{be} \gls{gpscl}-$8$ $S=2$ $T=2$}
  }
  ]
  \addlegendimage{draw=colorblindfree11_1, mark=square*, fill=colorblindfree11_1}
  \addlegendimage{draw=colorblindfree11_10,mark=*,fill=colorblindfree11_10, densely dashed}
  \addlegendimage{draw=colorblindfree11_2,mark=pentagon*,fill=colorblindfree11_2}
  \addlegendimage{draw=colorblindfree11_11,mark=triangle*,fill=colorblindfree11_11, densely dashed}
  \addlegendimage{draw=colorblindfree11_3,mark=diamond*,fill=colorblindfree11_3}
  \addlegendimage{draw=colorblindfree11_9,mark=star,fill=colorblindfree11_9, densely dashed}

  \addlegendimage{draw=colorblindfree11_4,fill=colorblindfree11_4}
  \addlegendimage{draw=colorblindfree11_8,fill=colorblindfree11_8}

  %\addlegendimage{draw=colorblindfree11_11,fill=colorblindfree11_11}
  \end{customlegend}
\end{tikzpicture}
\vspace{-1.3em}

\captionsetup[subfigure]{font=scriptsize,labelfont=scriptsize}
%\resizebox{.8\textwidth}{!}{
\subfloat[\scriptsize{$n=4096$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=\columnwidth, height=.42\columnwidth,     
        xmin=0.5, xmax=3.125, xtick={0.50,0.75,...,3.25}, minor x tick num=4,
        ymin=1e5,  ymax=2e6,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, ylabel=\scriptsize{Avg. Op.},  ylabel near ticks,
        grid=both, grid style={gray!30}, 
        ymode=log, log basis y={10},
        y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_10,mark=*,mark options = {fill=colorblindfree11_10}, densely dashed},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}}
        %{draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dashed},
        %{draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}},
        %{draw=colorblindfree11_9, mark = star, mark options = {fill= colorblindfree11_9}, densely dashed},
        %{draw=colorblindfree11_4, mark options = {fill= colorblindfree11_4}}
        }
        ]
        \addplot table [x=0.25Eb/N0, y=0.25SCL16] {data/n_4096_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.25Eb/N0, y=0.25BEGPSCL8] {data/n_4096_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.25Eb/N0, y=0.25IDABEGPSCL8] {data/n_4096_CRC16_IDA_Avg_op_Quant.txt};
        \draw [black] (0.75,6e5) ellipse [rotate=90, x radius=0.7cm, y radius=0.2cm];
        \node [pin=0:\tiny{$R=0.25$}] at (0.75,8e5) {};
        \node [pin=0:\tiny{$R=0.25$}] at (0.8,1.01) {};
        \addplot table [x=0.50Eb/N0, y=0.50SCL16] {data/n_4096_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.50Eb/N0, y=0.50BEGPSCL8] {data/n_4096_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.50Eb/N0, y=0.50IDABEGPSCL8] {data/n_4096_CRC16_IDA_Avg_op_Quant.txt};
        \draw [black] (1.5,7e5) ellipse [rotate=90, x radius=0.8cm, y radius=0.2cm];
        \node [pin=0:\tiny{$R=0.50$}] at (1.5,1e6) {};
        \node [pin=0:\tiny{$R=0.50$}] at (1.5,1.01) {};
        \addplot table [x=0.75Eb/N0, y=0.75SCL16] {data/n_4096_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.75Eb/N0, y=0.75BEGPSCL8] {data/n_4096_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.75Eb/N0, y=0.75IDABEGPSCL8] {data/n_4096_CRC16_IDA_Avg_op_Quant.txt};
        \draw [black] (3.00,7e5) ellipse [rotate=90, x radius=0.8cm, y radius=0.2cm];
        \node [pin=180:\tiny{$R=0.75$}] at (3.00,1e6) {};
        \node [pin=180:\tiny{$R=0.75$}] at (2.65,1.03) {};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=8192$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=\columnwidth, height=.42\columnwidth,     
        xmin=0.50, xmax=2.875, xtick={0.50,0.75,...,3},
        minor x tick num=4,
        ymin=1e5,  ymax=5e6,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, 
        y tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=2
            },
        ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_10,mark=*,mark options = {fill=colorblindfree11_10}, densely dashed},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}}
        %{draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dashed},
        %{draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}},
        %{draw=colorblindfree11_9, mark = star, mark options = {fill= colorblindfree11_9}, densely dashed},
        %{draw=colorblindfree11_4, mark options = {fill= colorblindfree11_4}}
        }
        ]
        \addplot table [x=0.25Eb/N0, y=0.25SCL16] {data/n_8192_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.25Eb/N0, y=0.25BEGPSCL8] {data/n_8192_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.25Eb/N0, y=0.25IDABEGPSCL8] {data/n_8192_CRC16_IDA_Avg_op_Quant.txt};
        \draw [black] (0.6,1e6) ellipse [rotate=90, x radius=0.7cm, y radius=0.2cm];
        \node [pin=0:\tiny{$R=0.25$}] at (0.6,1e6) {};
        \node [pin=0:\tiny{$R=0.25$}] at (0.7,1.005) {};
        \addplot table [x=0.50Eb/N0, y=0.50SCL16] {data/n_8192_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.50Eb/N0, y=0.50BEGPSCL8] {data/n_8192_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.50Eb/N0, y=0.50IDABEGPSCL8] {data/n_8192_CRC16_IDA_Avg_op_Quant.txt};
        \draw [black] (1.3,1e6) ellipse [rotate=90, x radius=0.8cm, y radius=0.2cm];
        \node [pin=0:\tiny{$R=0.50$}] at (1.3,1e6) {};
        \node [pin=0:\tiny{$R=0.50$}] at (1.4,1.005) {};
        \addplot table [x=0.75Eb/N0, y=0.75SCL16] {data/n_8192_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.75Eb/N0, y=0.75BEGPSCL8] {data/n_8192_CRC16_IDA_Avg_op_Quant.txt};
        \addplot table [x=0.75Eb/N0, y=0.75IDABEGPSCL8] {data/n_8192_CRC16_IDA_Avg_op_Quant.txt};
        \draw [black] (2.75,1e6) ellipse [rotate=90, x radius=0.8cm, y radius=0.2cm];
        \node [pin=180:\tiny{$R=0.75$}] at (2.75,1e6) {};
        \node [pin=180:\tiny{$R=0.75$}] at (2.6,1.015) {};
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
  \begin{customlegend}[legend columns=6,legend style={at={(0.0,-2.0)},anchor=south west, align=left,draw=none},
  legend entries={
  \scriptsize{SCL-$8$ with~\eqref{eqn:FSSCLSPCListSphere}}, \scriptsize{BE GPSCL-$8$ $S=2$ $T=2$ with~\eqref{eqn:FSSCLSPCListSphere}}, \scriptsize{SCL-$8$ with~\eqref{eqn:FSSCLSPCcalibrated}},  \scriptsize{BE GPSCL-$8$ $S=2$ $T=2$ with~\eqref{eqn:FSSCLSPCcalibrated}}
  }
  ]
  \addlegendimage{draw=colorblindfree11_1, mark=square*, fill=colorblindfree11_1}
  
  \addlegendimage{draw=colorblindfree11_2,mark=pentagon*,fill=colorblindfree11_2}
  \addlegendimage{draw=colorblindfree11_10,mark=star,fill=colorblindfree11_10}
  
  \addlegendimage{draw=colorblindfree11_9,mark=*,fill=colorblindfree11_9, densely dashed}
  \addlegendimage{draw=colorblindfree11_3,mark=diamond*,fill=colorblindfree11_3, dashed}
  
  \addlegendimage{draw=colorblindfree11_11,mark=triangle*,fill=colorblindfree11_11, densely dotted}

  \addlegendimage{draw=colorblindfree11_8,mark=square*,fill=colorblindfree11_8}
  \addlegendimage{draw=colorblindfree11_4,mark=star,fill=colorblindfree11_4}

  \addlegendimage{draw=colorblindfree11_1,mark=*,fill=colorblindfree11_1}
  \addlegendimage{draw=colorblindfree11_10,mark=triangle*,fill=colorblindfree11_10}

  \addlegendimage{draw=colorblindfree11_2,mark=triangle*,fill=colorblindfree11_2}

  %\addlegendimage{draw=colorblindfree11_11,fill=colorblindfree11_11}
  \end{customlegend}
\end{tikzpicture}
\vspace{-1.5em}

\captionsetup[subfigure]{font=scriptsize,labelfont=scriptsize}
%\resizebox{.8\textwidth}{!}{
\subfloat[\scriptsize{$n=4096, R = 0.25$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=0.5, xmax=1.25, xtick={0.50,0.75,...,1.25},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, ylabel=\scriptsize{FER},  ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL8cali] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8caliL2] {data/n_4096_R_0_25_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=4096, R = 0.50$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=1.25, xmax=1.875, xtick={1.25,1.5,...,2},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL8cali] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8caliL2] {data/n_4096_R_0_5_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=4096, R = 0.75$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=2.5, xmax=3.125, xtick={2.5,2.75,...,3.25},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL8cali] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8caliL2] {data/n_4096_R_0_75_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
%\vskip
%\baselineskip

\subfloat[\scriptsize{$n=8192, R = 0.25$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=0.5, xmax=1.0, xtick={0.5,0.75,1.0},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        ylabel=\scriptsize{FER},  
        ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=SCL8DisCRC] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [skip coords between index={3}{4},x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL8cali] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8caliL2] {data/n_8192_R_0_25_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=8192, R = 0.50$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=1.25, xmax=1.625, xtick={1.25,1.50,...,1.75},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER},  
        %ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL8cali] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8caliL2] {data/n_8192_R_0_5_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
}
\subfloat[\scriptsize{$n=8192, R = 0.75$}]{
    \centering
    \begin{tikzpicture}[spy using outlines={circle,black,magnification=2, connect spies}]
      \begin{axis}[
        footnotesize, width=.618\columnwidth, height=.5\columnwidth,     
        xmin=2.5, xmax=2.875, xtick={2.5,2.75,...,3.00},minor x tick num=4,
        ymin=1e-5,  ymax=1e-1,
        xlabel=\scriptsize{$E_b/N_0 \text{ [dB]}$}, 
        %ylabel=\scriptsize{FER}, 
        ylabel near ticks,
        grid=both, grid style={gray!30}, ymode=log, log basis y={10},
        tick align=outside, tickpos=left, legend columns=1,legend style={
        at={(0.50,1.50)},anchor=center},
        cycle list = {
        {draw=colorblindfree11_1,mark=square*, mark options = {fill=colorblindfree11_1}},
        {draw=colorblindfree11_2,mark=pentagon*,mark options ={fill=colorblindfree11_2}},
        {draw=colorblindfree11_10,mark=star,mark options = {fill=colorblindfree11_10}},
        {draw=colorblindfree11_9, mark = *, mark options = {fill= colorblindfree11_9}, densely dashed},
        {draw=colorblindfree11_3, mark = diamond*, mark options = {fill= colorblindfree11_3}, dashed},
        {draw=colorblindfree11_11,mark=triangle*,mark options = {fill=colorblindfree11_11}, densely dotted}
        }
        ]
        \addplot table [x=Eb/N0, y=SCL8DisCRC] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8L2DisCRC] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=SCL8cali] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
        \addplot table [x=Eb/N0, y=BEGPSCL8caliL2] {data/n_8192_R_0_75_CRC_16_dist_CRC.txt};
      \end{axis}
    \end{tikzpicture}
